Just Image Transformers with Late-Stage Pixel Refinement

Recent work on latent-free diffusion transformers has demonstrated the feasibility of training image generators without a latent VAE. This avoids compression artifacts from the VAE and simplifies the training pipeline. In particular, JiT showed that even a standard transformer can be trained to generate images when the model is trained to predict the final image ($x$-prediction). Even though JiT unlocks training efficiency comparable to latent models, it still suffers from reduced image quality likely arising from modeling the image as a collection of large patches. In this work, we revisit JiT and show that adding simple convolutional pixel-pathway layers in a post-training phase significantly improves generation quality. Moreover, we show that the added pixel-pathway does not need to be active in the early denoising stages, and can be activated as late as in the last $20\%$ of the denoising process. Our experiments on ImageNet@256 show improvements compared to the original JiT results, achieving an FID of $1.78$ (from $2.34$ with corrected sampling), without using additional losses.

==> figures/artifacts/artifacts.tex <==
\begin{tikzpicture}[
  title/.style={
    font=\fontsize{21}{21}\selectfont,
    anchor=south
  },
  patchlabel/.style={
    text=white,
    font=\fontsize{21}{21}\selectfont,
    align=center
  }
]

\def\imagewidth{6cm}
\pgfmathsetlengthmacro{\patchside}{\imagewidth/8}

\node[anchor=south west, inner sep=0] (img0) at (0,0)
  {\includegraphics[width=\imagewidth]{figures/artifacts/artifacts_0.png}};

\node[anchor=south west, inner sep=0] (img1) at ($(img0.south east)$)
  {\includegraphics[width=\imagewidth]{figures/artifacts/artifacts_1.png}};

\node[anchor=south west, inner sep=0] (img2) at ($(img1.south east)$)
  {\includegraphics[width=\imagewidth]{figures/artifacts/artifacts_2.png}};

\node[title, yshift=-2pt] at (img0.north) {Original 256x256};
\node[title, yshift=2pt] at (img1.north) {Cut 128x128};
\node[title, yshift=-2pt] at (img2.north) {Sharpened 128x128};

\def\patchx{0.003}
\def\patchy{0.003}

\coordinate (patchSW) at
  ($(img2.south west)! \patchx ! (img2.south east)
    + (0,\patchy*\imagewidth)$);

\draw[
  white,
  line width=1.5pt
]
  (patchSW) rectangle ++(\patchside,\patchside);

\node[
  patchlabel,
  font=\fontsize{21}{21}\selectfont,
  anchor=south west
] at ($(img2.south west) + (0.10*\imagewidth,0.16*\imagewidth)$)
{Patch size};

\node[
  patchlabel,
  font=\fontsize{21}{21}\selectfont,
  anchor=south west
] at ($(img2.south west) + (0.20*\imagewidth,0.035*\imagewidth)$)
{16x16};

\end{tikzpicture}


==> figures/block_diagram.tex <==
\usetikzlibrary{arrows.meta,positioning,calc}
\begingroup

\definecolor{cInk}{HTML}{1B2430}
\definecolor{cRule}{HTML}{5A6472}
\definecolor{cBox}{HTML}{EDF1F6}
\definecolor{cBlue}{HTML}{2B6CB0}
\definecolor{cBlueF}{HTML}{DBE8F7}

\begin{tikzpicture}[
  every node/.style={
    font=\sffamily\normalsize,
    text=cInk,
    inner sep=2pt
  },
  flow/.style={
    draw=cRule,
    line width=0.9pt,
    -{Stealth[length=5pt,width=4pt]}
  },
  cond/.style={
    flow,
    draw=cBlue,
    dash pattern=on 3pt off 2pt
  },
  block/.style={
    draw=cRule,
    fill=cBox,
    line width=0.9pt,
    rounded corners=2.5pt,
    minimum height=0.85cm,
    text height=0.24cm,
    text depth=0.06cm,
    align=center,
    inner sep=4pt,
    outer sep=0pt
  },
  op/.style={
    circle,
    draw=cRule,
    fill=white,
    line width=0.9pt,
    minimum size=0.45cm,
    inner sep=0pt,
    outer sep=0pt
  },
  ccap/.style={
    font=\sffamily\small,
    text=cBlue,
    inner sep=0pt,
    anchor=south
  }
]

\node (x) at (-0.4,0) {$x$};

\node[block, text width=1.9cm]
  (conv) at (1.65,0) {$3\times3$ Conv};

\node[block, text width=2.0cm]
  (norm) at (4.15,0) {GroupNorm};

\node[block, text width=1.0cm]
  (mlp) at (6.2,0) {MLP};

\node[op, draw=cBlue, fill=cBlueF]
  (gate) at (7.65,0) {$\odot$};

\node[op] (add) at (8.55,0) {$+$};
\node (y) at (9.6,0) {$y$};

\draw[flow] (x) -- (conv);
\draw[flow] (conv) -- (norm);
\draw[flow] (norm) -- (mlp);
\draw[flow] (mlp) -- (gate);
\draw[flow] (gate) -- (add);
\draw[flow] (add) -- (y);

\node[
  block,
  draw=cBlue,
  fill=cBlueF,
  text=cBlue,
  text width=3.2cm,
  minimum height=0.7cm
] (condition) at (5.9,1.55)
  {SiLU -- $1\times1$ Conv};

\node[left=0.35cm of condition] (c) {$c$};
\draw[flow] (c) -- (condition);

\coordinate (split) at (5.9,0.7);

\draw[draw=cBlue, line width=0.9pt,
      dash pattern=on 3pt off 2pt]
  (condition.south) -- (split);

\fill[cBlue] (split) circle (1.2pt);

\draw[cond] (split) -- (4.15,0.7) -- (norm.north);
\draw[cond] (split) -- (7.65,0.7) -- (gate.north);

\node[ccap] at (4.25,0.9) {shift, scale};
\node[ccap] at (7.05,0.9) {gate};

\coordinate (branch) at (0.05,0);
\fill[cRule] (branch) circle (1.2pt);

\draw[flow] (branch)
  -- (0.05,-0.8)
  -- (8.55,-0.8)
  -- (add.south);

\end{tikzpicture}
\endgroup


==> figures/blurriness/blurriness.tex <==
\noindent
\begin{tikzpicture}[
  title/.style={
    font=\fontsize{15}{15}\selectfont,
    anchor=south
  }
]

\def\imagewidth{4cm}
\def\pairgap{0.2cm}

\node[anchor=south west, inner sep=0pt] (img0) at (0,0)
  {\includegraphics[
    width=\imagewidth,
    height=\imagewidth
  ]{figures/blurriness/blurry.png}};

\node[anchor=south west, inner sep=0pt] (img1) at
  (img0.south east)
  {\includegraphics[
    width=\imagewidth,
    height=\imagewidth,
    trim=0 2.8cm 2.8cm 0,
    clip
  ]{figures/blurriness/blurry.png}};

\node[anchor=south west, inner sep=0pt] (img2) at
  ($(img1.south east)+(\pairgap,0)$)
  {\includegraphics[
    width=\imagewidth,
    height=\imagewidth,
    trim=0 2.8cm 2.8cm 0,
    clip
  ]{figures/blurriness/blurry_conv.png}};

\node[anchor=south west, inner sep=0pt] (img3) at
  (img2.south east)
  {\includegraphics[
    width=\imagewidth,
    height=\imagewidth,
  ]{figures/blurriness/blurry_conv.png}};

\node[title, yshift=-3pt] at
  ($(img0.north)!0.5!(img1.north)$)
  {JiT (sharpness 91.0)};

\node[title, yshift=-3pt] at
  ($(img2.north)!0.5!(img3.north)$)
  {JiT with conv layers (sharpness 154.0)};

\end{tikzpicture}


==> figures/convjit_diagram.tex <==
\usetikzlibrary{arrows.meta,positioning,calc}
\begingroup
\definecolor{cInk}{HTML}{1B2430}
\definecolor{cRule}{HTML}{5A6472}
\definecolor{cTeal}{HTML}{2C7A7B}
\definecolor{cTealF}{HTML}{D5EBE8}
\definecolor{cViol}{HTML}{6B46C1}
\definecolor{cViolF}{HTML}{E7E1F5}

\begin{tikzpicture}[
  every node/.style={
    font=\sffamily\normalsize, text=cInk, inner sep=2pt
  },
  flow/.style={
    draw=cRule, line width=0.9pt,
    -{Stealth[length=5pt,width=4pt]}
  },
  block/.style={
    line width=0.9pt, rounded corners=2.5pt,
    minimum width=3.4cm, minimum height=1.65cm,
    align=center
  },
  ccap/.style={font=\sffamily\small, text=cRule}
]
\node (input) at (0,0) {$x_t$};

\node[block, draw=cTeal, fill=cTealF] (backbone) at (3,0) {};
\node[text=cTeal] at ($(backbone.center)+(0,0.46)$)
  {JiT transformer};
\node[ccap] at (backbone.center) {big patches};
\node[ccap] at ($(backbone.center)+(0,-0.46)$)
  {$h=b(x_t,t,c)$};

\node[block, draw=cViol, fill=cViolF] (head) at (7.6,0) {};
\node[text=cViol] at ($(head.center)+(0,0.46)$)
  {pixel head};
\node[ccap] at (head.center) {small patches};
\node[ccap] at ($(head.center)+(0,-0.46)$)
  {$x_0=g(h,x_t,t,c)$};

\node (output) at (10.6,0) {$x_0$};

\draw[flow] (input.east) -- (backbone.west);
\draw[flow] (backbone.east) --
  node[above] {$h$} (head.west);
\draw[flow] (head.east) -- (output.west);

\node[ccap, above=5pt of input, align=center] {noisy\\image};
\node[ccap, above=5pt of output, align=center] {predicted\\clean image};

\coordinate (branch) at (0.75,0);
\fill[cRule] (branch) circle (1.3pt);
\draw[flow] (branch) -- (0.75,-1.35)
  -- node[above, ccap] {$x_t$} (7.6,-1.35)
  -- (head.south);
\end{tikzpicture}
\endgroup


==> figures/jit_diagram.tex <==
\usetikzlibrary{arrows.meta,positioning,calc,decorations.pathreplacing}%

\begingroup%

\definecolor{cInk}{HTML}{1B2430}%
\definecolor{cRule}{HTML}{5A6472}%
\definecolor{cTok}{HTML}{E9EEF4}%
\definecolor{cTokB}{HTML}{E3E9F7}%
\definecolor{cTokS}{HTML}{8894A3}%
\definecolor{cBlue}{HTML}{2B6CB0}%
\definecolor{cBlueF}{HTML}{DBE8F7}%
\definecolor{cTeal}{HTML}{2C7A7B}%
\definecolor{cTealF}{HTML}{D5EBE8}%
\definecolor{cViol}{HTML}{6B46C1}%
\definecolor{cViolF}{HTML}{E7E1F5}%
\definecolor{cAcc}{HTML}{C05621}%
\definecolor{cSky}{HTML}{BFDCEF}%
\definecolor{cSun}{HTML}{F2C14E}%
\definecolor{cHillA}{HTML}{7FA6A0}%
\definecolor{cHillB}{HTML}{4E7C74}%
\definecolor{cGrass}{HTML}{A9C489}%

\tikzset{%
  every node/.style={font=\sffamily\small, text=cInk, inner sep=1.5pt},%
  flow/.style={draw=cRule, line width=0.9pt,%
               -{Stealth[length=4.6pt,width=3.6pt]}},%
  sflow/.style={draw=cRule, line width=0.7pt,%
                -{Stealth[length=4pt,width=3.2pt]}},%
  block/.style={line width=0.9pt, rounded corners=2.5pt, inner sep=0pt},%
  ccap/.style={font=\sffamily\scriptsize, text=cRule},%
  lead/.style={draw=cRule, line width=0.5pt, opacity=0.55,%
               dash pattern=on 1.8pt off 1.8pt},%
  brc/.style={draw=cRule, line width=0.6pt, decorate,%
              decoration={brace, amplitude=4pt, raise=1pt}},%
}%

\newcommand{\vitphoto}{%
  \begin{scope}%
    \clip (0,0) rectangle (2.8,2.8);%
    \fill[cSky] (0,0) rectangle (2.8,2.8);%
    \fill[white, opacity=0.9] (0.28,2.53) circle (0.21);%
    \fill[white, opacity=0.9] (0.55,2.46) circle (0.15);%
    \fill[white, opacity=0.9] (0.08,2.44) circle (0.13);%
    \fill[cSun] (2.16,2.22) circle (0.28);%
    \fill[cHillA] (1.15,0) -- (2.25,1.30) -- (3.30,0) -- cycle;%
    \fill[cHillB] (-0.25,0) -- (1.05,1.72) -- (2.30,0) -- cycle;%
    \fill[cGrass] (0,0) rectangle (2.8,0.52);%
  \end{scope}%
}%
\newcommand{\vitgrid}[1]{%
  \foreach \i in {1,...,5}{%
    \draw[white, line width=#1, opacity=0.85] (\i*2.8/6,0) -- (\i*2.8/6,2.8);%
    \draw[white, line width=#1, opacity=0.85] (0,\i*2.8/6) -- (2.8,\i*2.8/6);}%
  \draw[draw=cRule, line width=0.9pt] (0,0) rectangle (2.8,2.8);%
}%
\newcommand{\vittokens}[3]{%
  \foreach \yy in {2.60, 2.12, 1.64, 0.68, 0.20}{%
    \draw[fill=#2, draw=#3, line width=0.6pt, rounded corners=1pt]%
      (#1,\yy-0.17) rectangle (#1+1.2,\yy+0.17);%
    \foreach \k in {1,...,5}{%
      \draw[white, line width=0.5pt]%
        (#1+\k*0.2,\yy-0.17) -- (#1+\k*0.2,\yy+0.17);}}%
  \node[text=cRule] at (#1+0.6,1.14) {$\vdots$};%
}%

\begin{tikzpicture}

\vitphoto
\vitgrid{0.7pt}
\draw[draw=cAcc, line width=1.1pt] (0,2.8-2.8/6) rectangle (2.8/6,2.8);
\node[ccap, anchor=north] at (1.4,-0.28) {$H\times W\times 3$ image};

\draw[lead] (0,2.8)     -- (0,3.02);
\draw[lead] (2.8/6,2.8) -- (1.4,3.02);
\begin{scope}
  \clip (0,3.02) rectangle (1.4,4.42);
  \begin{scope}[shift={(0,3.02)}, scale=3, shift={(0,-2.33333)}]
    \vitphoto
  \end{scope}
\end{scope}
\foreach \k in {1,...,15}{%
  \draw[white, line width=0.15pt, opacity=0.55]
    (\k*1.40/16,3.02) -- (\k*1.40/16,4.42);
  \draw[white, line width=0.15pt, opacity=0.55]
    (0,3.02+\k*1.40/16) -- (1.4,3.02+\k*1.40/16);}
\draw[draw=cAcc, line width=1.1pt] (0,3.02) rectangle (1.4,4.42);
\node[ccap, anchor=west, align=left] at (1.55,3.72)
     {one patch:\\[1pt] $16\times16\times3$\\[1pt] $=768$ values};

\draw[flow] (2.95,1.4) -- (4.53,1.4);
\node[ccap, align=center, anchor=south] at (3.74,1.52) {patchify\\+ flatten};

\vittokens{4.55}{cTok}{cTokS}
\node[ccap, anchor=north, align=center] at (4.5,-0.28)
     {$N=HW/16^{2}$\\ tokens, $N\times 768$};

\draw[flow] (5.9,1.4) -- (6.28,1.4);

\draw[block, fill=cBlueF, draw=cBlue] (6.3,-0.10) rectangle (7.25,2.90);
\node[rotate=90, text=cBlue] at (6.775,1.4) {Linear $768\rightarrow 128$};
\draw[flow] (7.25,1.4) -- (7.53,1.4);
\draw[block, fill=cBlueF, draw=cBlue] (7.55,-0.10) rectangle (8.5,2.90);
\node[rotate=90, text=cBlue] at (8.025,1.4) {Linear $128\rightarrow 768$};

\draw[brc] (6.3,2.98) -- (8.5,2.98);
\node[anchor=south, align=center] at (7.4,3.20)
     {bottleneck\\ patch embedding};
\node[ccap, anchor=north] at (7.4,-0.28) {$768\rightarrow 128\rightarrow 768$};

\draw[block, fill=cTealF, draw=cTeal, opacity=0.55]
      (9.14,0.04) rectangle (10.84,3.04);
\draw[block, fill=cTealF, draw=cTeal, opacity=0.75]
      (9.07,-0.03) rectangle (10.77,2.97);
\draw[block, fill=cTealF, draw=cTeal] (9,-0.10) rectangle (10.7,2.90);
\node[rotate=90, text=cTeal, align=center] at (9.85,1.4)
     {Transformer\\ encoder $\times L$};
\draw[flow] (8.52,1.4) -- (8.98,1.4);
\node[ccap, anchor=north] at (9.85,-0.28) {$N\times 768$};
\draw[flow] (10.86,1.4) -- (11.13,1.4);

\draw[block, fill=cViolF, draw=cViol] (11.15,-0.10) rectangle (12.1,2.90);
\node[rotate=90, text=cViol] at (11.625,1.4) {Linear $768\rightarrow 768$};
\node[ccap, anchor=south] at (11.625,2.98) {patch head};
\draw[flow] (12.12,1.4) -- (12.55,1.4);

\vittokens{12.60}{cTokB}{cTokS}
\node[ccap, anchor=north, align=center] at (13.2,-0.28)
     {$N\times 768$\\ $=N\times(16\!\times\!16\!\times\!3)$};

\draw[flow] (13.95,1.4) -- (15.92,1.4);
\node[ccap, align=center, anchor=south] at (14.94,1.52) {reshape\\+ unpatchify};

\begin{scope}[shift={(16,0)}]
  \vitphoto
  \fill[white, opacity=0.10] (0,0) rectangle (2.8,2.8);
  \vitgrid{1.1pt}
  \node[ccap, anchor=north, align=center] at (1.4,-0.28)
       {predicted $16\times16$ patches\\ $H\times W\times 3$};
\end{scope}

\end{tikzpicture}%
\endgroup%

